Neural Stochastic Processes for Satellite Precipitation Refinement

Accurate precipitation estimation is critical for flood forecasting, water resource management, and disaster preparedness. Satellite products provide global hourly coverage but contain systematic biases; ground-based gauges are accurate at point locations but too sparse for direct gridded correction. Existing methods fuse these sources by interpolating gauge observations onto the satellite grid, but treat each time step independently and therefore discard temporal structure in precipitation fields. We propose Neural Stochastic Process (NSP), a model that pairs a Neural Process encoder conditioning on arbitrary sets of gauge observations with a latent Neural SDE on a 2D spatial representation. NSP is trained under a single variational objective with simulation-free cost. We also introduce QPEBench, a benchmark of 43{,}756 hourly samples over the Contiguous United States (2021--2025) with four aligned data sources and six evaluation metrics. On QPEBench, NSP outperforms 13 baselines across all six metrics and surpasses JAXA's operational gauge-calibrated product. An additional experiment on Kyushu, Japan confirms generalization to a different region with independent data sources.

==> tabs/app_event_tracking_fig.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=1.6cm,
    vertical sep=1.6cm
  },
  width=0.44\textwidth,
  height=4.6cm,
  xlabel={Hour},
  xmin=-0.2, xmax=11.2,
  xtick={0,2,4,6,8,10},
  grid=major, grid style={gray!30},
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\small, yshift=-0.5ex},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.8},
]
\nextgroupplot[
  ylabel={$\mathrm{RMSE}_r$},
  ymin=1.8, ymax=3.7,
  title={(a) March 15, 2025: $\mathrm{RMSE}_r$},
  legend to name=eventtrackinglegend,
  legend columns=3,
  legend cell align=left,
]
\addplot[blue, thick, mark=*, mark size=1.9] coordinates {(0,1.9439)(1,2.1722)(2,2.5510)(3,2.8864)(4,3.3572)(5,3.2988)(6,2.6714)(7,3.0581)(8,2.8706)(9,2.9092)(10,2.7588)(11,2.7591)};
\addlegendentry{NSP}
\addplot[orange, thick, mark=square*, mark size=1.9] coordinates {(0,1.9577)(1,2.2223)(2,2.6756)(3,2.9772)(4,3.4269)(5,3.3790)(6,2.7541)(7,3.0468)(8,2.9919)(9,2.9646)(10,2.8230)(11,2.7125)};
\addlegendentry{NSP w/o $\mathcal{L}_{\mathrm{trans}}$}
\addplot[teal, thick, mark=triangle*, mark size=2.2] coordinates {(0,2.1442)(1,2.4143)(2,2.8963)(3,3.3155)(4,3.6883)(5,3.5433)(6,3.0665)(7,3.2731)(8,3.3246)(9,3.2931)(10,3.3255)(11,3.1892)};
\addlegendentry{ConvCNP}

\nextgroupplot[
  ylabel={$\mathrm{FSS}_R$},
  ymin=0.0, ymax=0.9,
  title={(b) March 15, 2025: $\mathrm{FSS}_R$},
]
\addplot[blue, thick, mark=*, mark size=1.9] coordinates {(0,0.5644)(1,0.6902)(2,0.7539)(3,0.8239)(4,0.8465)(5,0.7704)(6,0.6735)(7,0.6727)(8,0.6813)(9,0.6252)(10,0.7101)(11,0.6669)};
\addplot[orange, thick, mark=square*, mark size=1.9] coordinates {(0,0.5702)(1,0.6457)(2,0.7090)(3,0.8336)(4,0.8040)(5,0.7612)(6,0.6716)(7,0.5906)(8,0.5900)(9,0.6172)(10,0.6518)(11,0.6012)};
\addplot[teal, thick, mark=triangle*, mark size=2.2] coordinates {(0,0.0380)(1,0.0509)(2,0.0883)(3,0.1163)(4,0.1000)(5,0.1086)(6,0.0742)(7,0.0427)(8,0.0585)(9,0.0534)(10,0.0487)(11,0.0532)};

\nextgroupplot[
  ylabel={$\mathrm{RMSE}_r$},
  ymin=1.5, ymax=3.0,
  title={(c) October 30--31, 2025: $\mathrm{RMSE}_r$},
]
\addplot[blue, thick, mark=*, mark size=1.9] coordinates {(0,1.9902)(1,2.0114)(2,2.1759)(3,2.1543)(4,1.8766)(5,1.8745)(6,1.8136)(7,2.0268)(8,1.9405)(9,1.6416)(10,1.6573)(11,1.5435)};
\addplot[orange, thick, mark=square*, mark size=1.9] coordinates {(0,2.1163)(1,2.4198)(2,2.8594)(3,2.8750)(4,2.2426)(5,2.3388)(6,2.1369)(7,2.4475)(8,2.3785)(9,2.0359)(10,1.7448)(11,1.9474)};
\addplot[teal, thick, mark=triangle*, mark size=2.2] coordinates {(0,2.4093)(1,2.4049)(2,2.4285)(3,2.3548)(4,2.2444)(5,2.2442)(6,2.3113)(7,2.2702)(8,1.9777)(9,1.7757)(10,1.8461)(11,1.7303)};

\nextgroupplot[
  ylabel={$\mathrm{FSS}_R$},
  ymin=0.0, ymax=0.8,
  title={(d) October 30--31, 2025: $\mathrm{FSS}_R$},
]
\addplot[blue, thick, mark=*, mark size=1.9] coordinates {(0,0.5956)(1,0.4970)(2,0.5352)(3,0.5554)(4,0.5654)(5,0.5711)(6,0.5845)(7,0.4468)(8,0.5311)(9,0.7449)(10,0.4334)(11,0.4116)};
\addplot[orange, thick, mark=square*, mark size=1.9] coordinates {(0,0.5887)(1,0.4622)(2,0.4583)(3,0.4467)(4,0.4799)(5,0.4567)(6,0.4912)(7,0.4108)(8,0.4424)(9,0.5922)(10,0.4938)(11,0.3466)};
\addplot[teal, thick, mark=triangle*, mark size=2.2] coordinates {(0,0.0408)(1,0.0344)(2,0.0511)(3,0.0504)(4,0.0240)(5,0.0221)(6,0.0321)(7,0.0397)(8,0.0350)(9,0.0486)(10,0.0215)(11,0.0187)};
\end{groupplot}
\node[anchor=north, yshift=-10mm] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\pgfplotslegendfromname{eventtrackinglegend}};
\end{tikzpicture}
\caption{Hour-by-hour event tracking using the existing radar-evaluated metrics $\mathrm{RMSE}_r \downarrow$ and $\mathrm{FSS}_R \uparrow$ on two 12-hour fold~3 events. NSP is compared against the no-$\mathcal{L}_{\mathrm{trans}}$ ablation and ConvCNP. In both events, removing $\mathcal{L}_{\mathrm{trans}}$ degrades $\mathrm{RMSE}_r$ and usually lowers $\mathrm{FSS}_R$, with the effect especially pronounced in the late-October event. ConvCNP improves over naive gauge-only interpolation but still fails to preserve thresholded spatial structure, yielding consistently low $\mathrm{FSS}_R$ under dense-grid prediction.}
\label{fig:event_tracking}
\end{figure}

